Prospective study on microscopic potential with Gogny interaction

We present our current studies and our future plans on microscopic potential based on effective nucleon-nucleon interaction and many-body theory. This framework treats in an unified way nuclear structure and reaction. It offers the opportunity to link the underlying effective interaction to nucleon scattering observables. The more consistently connected to a variety of reaction and structure experimental data the framework will be, the more constrained effective interaction will be. As a proof of concept, we present some recent results for both neutron and proton scattered from spherical target nucleus, namely 40 Ca, using the Gogny D1S interaction. Possible fruitful crosstalks between microscopic potential, phenomenological potential and effective interaction are exposed. We then draw some prospective plans for the forthcoming years including scattering from spherical nuclei experiencing pairing correlations, scattering from axially deformed nuclei, and new effective interaction with reaction constraints.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

